Polynomial-Time Algorithms for Multi-Agent Minimal-Capacity Planning

We study the problem of minimizing the resource capacity of autonomous agents cooperating to achieve a shared task. More specifically, we consider high-level planning for a team of homogeneous agents that operate under resource constraints in stochastic environments and share a common goal: given a set of target locations, ensure that each location will be visited infinitely often by some agent almost surely. We formalize the dynamics of agents by consumption Markov decision processes. In a consumption Markov decision process, the agent has a resource of limited capacity. Each action of the agent may consume some amount of the resource. To avoid exhaustion, the agent can replenish its resource to full capacity in designated reload states. The resource capacity restricts the capabilities of the agent. The objective is to assign target locations to agents, and each agent is only responsible for visiting the assigned subset of target locations repeatedly. Moreover, the assignment must ensure that the agents can carry out their tasks with minimal resource capacity. We reduce the problem of finding target assignments for a team of agents with the lowest possible capacity to an equivalent graph-theoretical problem. We develop an algorithm that solves this graph problem in time that is \emph{polynomial} in the number of agents, target locations, and size of the consumption Markov decision process. We demonstrate the applicability and scalability of the algorithm in a scenario where hundreds of unmanned underwater vehicles monitor hundreds of locations in environments with stochastic ocean currents.

==> number_of_agents.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=7.5cm,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={number of agents ($|\Sinit|$)},
title={$K=40$, $|\target|=200$},
legend style={},
height=5cm,
ylabel={time (s)},
xmin=-4.25, xmax=204.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.876684113282601, ymax=15.5607837419751,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:5,0.000512986838050616)
--(axis cs:5,0.000808138192466962);

\path [draw=color0, thick]
(axis cs:15,0.00610835428285195)
--(axis cs:15,0.0104301941866915);

\path [draw=color0, thick]
(axis cs:25,0.01762779752618)
--(axis cs:25,0.0505573888599284);

\path [draw=color0, thick]
(axis cs:35,0.0491351090939379)
--(axis cs:35,0.0867339886157179);

\path [draw=color0, thick]
(axis cs:45,0.115194935527646)
--(axis cs:45,0.249000816616214);

\path [draw=color0, thick]
(axis cs:55,0.21050967478428)
--(axis cs:55,0.308983547452353);

\path [draw=color0, thick]
(axis cs:65,0.315208109653246)
--(axis cs:65,0.514594021999586);

\path [draw=color0, thick]
(axis cs:75,0.548541959556454)
--(axis cs:75,0.707101169792301);

\path [draw=color0, thick]
(axis cs:85,0.67736929130716)
--(axis cs:85,0.92037023830252);

\path [draw=color0, thick]
(axis cs:95,0.883835726220863)
--(axis cs:95,1.21722695306991);

\path [draw=color0, thick]
(axis cs:105,1.17536139265813)
--(axis cs:105,1.47102852090083);

\path [draw=color0, thick]
(axis cs:115,1.5160543986336)
--(axis cs:115,2.27251264371717);

\path [draw=color0, thick]
(axis cs:125,2.03830640264302)
--(axis cs:125,2.60580720953196);

\path [draw=color0, thick]
(axis cs:135,2.45460431703194)
--(axis cs:135,3.22373328081505);

\path [draw=color0, thick]
(axis cs:145,2.95039720915286)
--(axis cs:145,3.94795207597287);

\path [draw=color0, thick]
(axis cs:155,3.63643791771757)
--(axis cs:155,4.33767845534457);

\path [draw=color0, thick]
(axis cs:165,3.86227417782867)
--(axis cs:165,5.04810618563569);

\path [draw=color0, thick]
(axis cs:175,4.17806914737956)
--(axis cs:175,5.18421331950887);

\path [draw=color0, thick]
(axis cs:185,4.60950894732446)
--(axis cs:185,6.00641400437384);

\path [draw=color0, thick]
(axis cs:195,5.21588249042051)
--(axis cs:195,6.47054255173189);

\path [draw=color1, thick]
(axis cs:5,2.66209763620925)
--(axis cs:5,3.28184595967698);

\path [draw=color1, thick]
(axis cs:15,3.10015948808679)
--(axis cs:15,3.82982675039282);

\path [draw=color1, thick]
(axis cs:25,3.50072309092576)
--(axis cs:25,4.22755301876967);

\path [draw=color1, thick]
(axis cs:35,3.7362049665572)
--(axis cs:35,4.33598817919475);

\path [draw=color1, thick]
(axis cs:45,4.13525895398831)
--(axis cs:45,4.93795862871432);

\path [draw=color1, thick]
(axis cs:55,4.11828330841456)
--(axis cs:55,5.71849006328191);

\path [draw=color1, thick]
(axis cs:65,4.41239464200189)
--(axis cs:65,5.36092233740637);

\path [draw=color1, thick]
(axis cs:75,4.60027756747067)
--(axis cs:75,5.3916693204993);

\path [draw=color1, thick]
(axis cs:85,4.7814687205087)
--(axis cs:85,6.0061204957236);

\path [draw=color1, thick]
(axis cs:95,4.86917222058465)
--(axis cs:95,5.76389836752723);

\path [draw=color1, thick]
(axis cs:105,5.14000487156611)
--(axis cs:105,6.07049710921544);

\path [draw=color1, thick]
(axis cs:115,5.00946742671795)
--(axis cs:115,7.35162292343312);

\path [draw=color1, thick]
(axis cs:125,5.48743648053123)
--(axis cs:125,6.99122248171853);

\path [draw=color1, thick]
(axis cs:135,6.07164177164223)
--(axis cs:135,7.17588010564659);

\path [draw=color1, thick]
(axis cs:145,6.19222551035009)
--(axis cs:145,7.72117819143213);

\path [draw=color1, thick]
(axis cs:155,6.89167109731859)
--(axis cs:155,7.84769755597883);

\path [draw=color1, thick]
(axis cs:165,6.86805409076961)
--(axis cs:165,8.59327107784001);

\path [draw=color1, thick]
(axis cs:175,7.52927052752012)
--(axis cs:175,8.6135417006827);

\path [draw=color1, thick]
(axis cs:185,7.51019151041446)
--(axis cs:185,9.1118749158627);

\path [draw=color1, thick]
(axis cs:195,7.76769062912054)
--(axis cs:195,8.93710568511896);

\path [draw=color2, thick]
(axis cs:5,2.66264054405369)
--(axis cs:5,3.28262417686306);

\path [draw=color2, thick]
(axis cs:15,3.10645837821679)
--(axis cs:15,3.84006640873236);

\path [draw=color2, thick]
(axis cs:25,3.52714085172824)
--(axis cs:25,4.2693204443533);

\path [draw=color2, thick]
(axis cs:35,3.79416702542299)
--(axis cs:35,4.41389521803862);

\path [draw=color2, thick]
(axis cs:45,4.27613029894932)
--(axis cs:45,5.16128303589718);

\path [draw=color2, thick]
(axis cs:55,4.35093990387357)
--(axis cs:55,6.00532669005954);

\path [draw=color2, thick]
(axis cs:65,4.79342907881574)
--(axis cs:65,5.80969003224535);

\path [draw=color2, thick]
(axis cs:75,5.16890507804792)
--(axis cs:75,6.0786849392708);

\path [draw=color2, thick]
(axis cs:85,5.49771379974795)
--(axis cs:85,6.88761494609403);

\path [draw=color2, thick]
(axis cs:95,5.78780765628226)
--(axis cs:95,6.94632561112039);

\path [draw=color2, thick]
(axis cs:105,6.37074853135219)
--(axis cs:105,7.48614336298832);

\path [draw=color2, thick]
(axis cs:115,6.56718340132682)
--(axis cs:115,9.58247399117501);

\path [draw=color2, thick]
(axis cs:125,7.64433903029408)
--(axis cs:125,9.47843354413067);

\path [draw=color2, thick]
(axis cs:135,8.64212047582963)
--(axis cs:135,10.2837389993062);

\path [draw=color2, thick]
(axis cs:145,9.18380929360078)
--(axis cs:145,11.6279436933072);

\path [draw=color2, thick]
(axis cs:155,10.5721102446533)
--(axis cs:155,12.1413747817063);

\path [draw=color2, thick]
(axis cs:165,10.56973299344096)
--(axis cs:165,13.401972538633);

\path [draw=color2, thick]
(axis cs:175,11.77599672669944)
--(axis cs:175,13.7290979683918);

\path [draw=color2, thick]
(axis cs:185,12.0806734794945)
--(axis cs:185,15.057315898481);

\path [draw=color2, thick]
(axis cs:195,13.0105432888916)
--(axis cs:195,15.3806780675003);
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 0.000660562515258789
15 0.00826927423477173
25 0.0340925931930542
35 0.0679345488548279
45 0.18209787607193
55 0.259746611118317
65 0.414901065826416
75 0.627821564674377
85 0.79886976480484
95 1.05053133964539
105 1.32319495677948
115 1.89428352117538
125 2.32205680608749
135 2.83916879892349
145 3.44917464256287
155 3.98705818653107
165 4.25519018173218
175 4.68114123344421
185 5.30796147584915
195 5.8432125210762
};
\addlegendentry{Matching time}
\addplot [thick, color1, mark=o, mark size=3, mark options={solid}]
table {%
5 2.97197179794312
15 3.46499311923981
25 3.86413805484772
35 4.03609657287598
45 4.53660879135132
55 4.91838668584824
65 4.88665848970413
75 4.99597344398498
85 5.39379460811615
95 5.31653529405594
105 5.60525099039078
115 6.18054517507553
125 6.23932948112488
135 6.62376093864441
145 6.95670185089111
155 7.36968432664871
165 7.73066258430481
175 8.07140611410141
185 8.26103321313858
195 8.35239815711975
};
\addlegendentry{SCC time}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 2.97263236045837
15 3.47326239347458
25 3.89823064804077
35 4.1040311217308
45 4.71870666742325
55 5.17813329696655
65 5.30155955553055
75 5.62379500865936
85 6.19266437292099
95 6.36706663370132
105 6.92844594717026
115 8.07482869625091
125 8.56138628721237
135 9.4629297375679
145 10.405876493454
155 11.3567425131798
165 11.985852766037
175 12.7525473475456
185 13.5689946889877
195 14.195610678196
};
\addlegendentry{Total time}
\end{axis}

\end{tikzpicture}


==> number_of_agents_cmdp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={number of agents ($|\Sinit|$)},
xmin=2.8, xmax=7.2,
height=4cm,
width=7.0cm,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
ymin=270.752153927422, ymax=407.70563732936,
ytick style={color=black},
title={$K=20, |\target|=10$},
]
\path [draw=color0, thick]
(axis cs:3,276.977312263874)
--(axis cs:3,302.749381270977);

\path [draw=color0, thick]
(axis cs:4,286.240993019958)
--(axis cs:4,322.606533625702);

\path [draw=color0, thick]
(axis cs:5,316.3621769292)
--(axis cs:5,345.253192772185);

\path [draw=color0, thick]
(axis cs:6,319.406807696364)
--(axis cs:6,377.146086705186);

\path [draw=color0, thick]
(axis cs:7,351.669240436108)
--(axis cs:7,401.480478992909);

\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
3 289.863346767426
4 304.42376332283
5 330.807684850693
6 348.276447200775
7 376.574859714508
};
\end{axis}

\end{tikzpicture}


==> number_of_targets.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=7.5cm,
grid=both,
height=5cm,
x grid style={white!69.0196078431373!black},
xlabel={number of targets ($|\target|$)},
title={$K=40$, $|\Sinit|=10$},
legend style={},
xmin=-4.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
ymin=-0.151250772014703, ymax=3.18325961791437,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:10,0.000456700562451298)
--(axis cs:10,0.000626101256396358);

\path [draw=color0, thick]
(axis cs:20,0.000531988227443476)
--(axis cs:20,0.000579900658054571);

\path [draw=color0, thick]
(axis cs:30,0.000474540624917721)
--(axis cs:30,0.000624855127035403);

\path [draw=color0, thick]
(axis cs:40,0.0005009019600166)
--(axis cs:40,0.000698248125432619);

\path [draw=color0, thick]
(axis cs:50,0.000445065024189553)
--(axis cs:50,0.000628772256083884);

\path [draw=color0, thick]
(axis cs:60,0.000535189558858212)
--(axis cs:60,0.000655568192606632);

\path [draw=color0, thick]
(axis cs:70,0.000571946770316676)
--(axis cs:70,0.00068470987641184);

\path [draw=color0, thick]
(axis cs:80,0.000578332030819661)
--(axis cs:80,0.00063960543866276);

\path [draw=color0, thick]
(axis cs:90,0.000450433401320716)
--(axis cs:90,0.000727354379441003);

\path [draw=color0, thick]
(axis cs:100,0.000317882072982509)
--(axis cs:100,0.000602795112076085);

\path [draw=color0, thick]
(axis cs:110,0.00049689627050559)
--(axis cs:110,0.000782934662111598);

\path [draw=color0, thick]
(axis cs:120,0.000553510375688883)
--(axis cs:120,0.000663187317182211);

\path [draw=color0, thick]
(axis cs:130,0.000377640721221357)
--(axis cs:130,0.000615706446747393);

\path [draw=color0, thick]
(axis cs:140,0.000604463241726913)
--(axis cs:140,0.000649523116915665);

\path [draw=color0, thick]
(axis cs:150,0.000444025245205083)
--(axis cs:150,0.000586229118808589);

\path [draw=color0, thick]
(axis cs:160,0.000441472452584419)
--(axis cs:160,0.000814993459280816);

\path [draw=color0, thick]
(axis cs:170,0.000442225237462596)
--(axis cs:170,0.000678151349451467);

\path [draw=color0, thick]
(axis cs:180,0.000435320072011498)
--(axis cs:180,0.000593122310801003);

\path [draw=color0, thick]
(axis cs:190,0.000646752171143832)
--(axis cs:190,0.000707465358153043);

\path [draw=color0, thick]
(axis cs:200,0.000499997369793245)
--(axis cs:200,0.000749125249835661);

\path [draw=color1, thick]
(axis cs:10,0.0112801868941872)
--(axis cs:10,0.014176718470803);

\path [draw=color1, thick]
(axis cs:20,0.0330706136993261)
--(axis cs:20,0.0432839852996974);

\path [draw=color1, thick]
(axis cs:30,0.0570009109281365)
--(axis cs:30,0.102161419699305);

\path [draw=color1, thick]
(axis cs:40,0.0955279562544093)
--(axis cs:40,0.14359958433397);

\path [draw=color1, thick]
(axis cs:50,0.164767718440466)
--(axis cs:50,0.218975663059778);

\path [draw=color1, thick]
(axis cs:60,0.262883730983545)
--(axis cs:60,0.277223423862647);

\path [draw=color1, thick]
(axis cs:70,0.348655904369648)
--(axis cs:70,0.388382231158916);

\path [draw=color1, thick]
(axis cs:80,0.439409240352664)
--(axis cs:80,0.494630161655392);

\path [draw=color1, thick]
(axis cs:90,0.558180216991183)
--(axis cs:90,0.630857106006864);

\path [draw=color1, thick]
(axis cs:100,0.625622015148858)
--(axis cs:100,0.738419408648749);

\path [draw=color1, thick]
(axis cs:110,0.86055082053704)
--(axis cs:110,0.915713751606515);

\path [draw=color1, thick]
(axis cs:120,1.01048899342074)
--(axis cs:120,1.08118409465299);

\path [draw=color1, thick]
(axis cs:130,1.11453760853714)
--(axis cs:130,1.18983556040817);

\path [draw=color1, thick]
(axis cs:140,1.39079401602999)
--(axis cs:140,1.49400060066923);

\path [draw=color1, thick]
(axis cs:150,1.5620891100603)
--(axis cs:150,1.61524157460156);

\path [draw=color1, thick]
(axis cs:160,1.51218039685338)
--(axis cs:160,1.91825564211757);

\path [draw=color1, thick]
(axis cs:170,1.90370551282085)
--(axis cs:170,2.08793495959126);

\path [draw=color1, thick]
(axis cs:180,2.20986338226508)
--(axis cs:180,2.36176385314751);

\path [draw=color1, thick]
(axis cs:190,2.52918113040024)
--(axis cs:190,2.64920384121841);

\path [draw=color1, thick]
(axis cs:200,2.75514219700328)
--(axis cs:200,3.03095676005848);

\path [draw=color2, thick]
(axis cs:10,0.0117438518573606)
--(axis cs:10,0.0147958553264773);

\path [draw=color2, thick]
(axis cs:20,0.0336106769587725)
--(axis cs:20,0.0438558109257489);

\path [draw=color2, thick]
(axis cs:30,0.057515474073722)
--(axis cs:30,0.102746252305672);

\path [draw=color2, thick]
(axis cs:40,0.0960299951686724)
--(axis cs:40,0.144296695505156);

\path [draw=color2, thick]
(axis cs:50,0.165277300169984)
--(axis cs:50,0.219539918610533);

\path [draw=color2, thick]
(axis cs:60,0.263441908611533)
--(axis cs:60,0.277856003986123);

\path [draw=color2, thick]
(axis cs:70,0.349276362460928)
--(axis cs:70,0.389018429714365);

\path [draw=color2, thick]
(axis cs:80,0.440001898673639)
--(axis cs:80,0.4952554408039);

\path [draw=color2, thick]
(axis cs:90,0.558653935610147)
--(axis cs:90,0.631561175168662);

\path [draw=color2, thick]
(axis cs:100,0.625940158802019)
--(axis cs:100,0.739021942180647);

\path [draw=color2, thick]
(axis cs:110,0.86105561946887)
--(axis cs:110,0.916488783607302);

\path [draw=color2, thick]
(axis cs:120,1.01106063542059)
--(axis cs:120,1.08182915034602);

\path [draw=color2, thick]
(axis cs:130,1.11491884232621)
--(axis cs:130,1.19044767378708);

\path [draw=color2, thick]
(axis cs:140,1.3914226069056)
--(axis cs:140,1.49462599615226);

\path [draw=color2, thick]
(axis cs:150,1.56255336300985)
--(axis cs:150,1.61580757601603);

\path [draw=color2, thick]
(axis cs:160,1.51263915526646)
--(axis cs:160,1.91905334961636);

\path [draw=color2, thick]
(axis cs:170,1.90419714995604)
--(axis cs:170,2.08856369904299);

\path [draw=color2, thick]
(axis cs:180,2.2103085680003)
--(axis cs:180,2.36234710979511);

\path [draw=color2, thick]
(axis cs:190,2.52983721773377)
--(axis cs:190,2.64990197141418);

\path [draw=color2, thick]
(axis cs:200,2.75565711585471)
--(axis cs:200,3.03169096382669);

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.000541400909423828
20 0.000555944442749023
30 0.000549697875976562
40 0.000599575042724609
50 0.000536918640136719
60 0.000595378875732422
70 0.000628328323364258
80 0.000608968734741211
90 0.000588893890380859
100 0.000460338592529297
110 0.000639915466308594
120 0.000608348846435547
130 0.000496673583984375
140 0.000626993179321289
150 0.000515127182006836
160 0.000628232955932617
170 0.000560188293457031
180 0.00051422119140625
190 0.000677108764648438
200 0.000624561309814453
};
\addlegendentry{Matching time}
\addplot [thick, color1, mark=o, mark size=3, mark options={solid}]
table {%
10 0.0127284526824951
20 0.0381772994995117
30 0.0795811653137207
40 0.119563770294189
50 0.191871690750122
60 0.270053577423096
70 0.368519067764282
80 0.467019701004028
90 0.594518661499023
100 0.682020711898804
110 0.888132286071777
120 1.04583654403687
130 1.15218658447266
140 1.44239730834961
150 1.58866534233093
160 1.71521801948547
170 1.99582023620605
180 2.2858136177063
190 2.58919248580933
200 2.89304947853088
};
\addlegendentry{SCC time}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 0.0132698535919189
20 0.0387332439422607
30 0.0801308631896973
40 0.120163345336914
50 0.192408609390259
60 0.270648956298828
70 0.369147396087646
80 0.46762866973877
90 0.595107555389404
100 0.682481050491333
110 0.888772201538086
120 1.0464448928833
130 1.15268325805664
140 1.44302430152893
150 1.58918046951294
160 1.71584625244141
170 1.99638042449951
180 2.28632783889771
190 2.58986959457397
200 2.8936740398407
};
\addlegendentry{Total time}
\end{axis}

\end{tikzpicture}


==> number_of_targets_cmdp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
grid=both,
height=4cm,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of targets ($|\target|$)},
xmin=5.8, xmax=10.2,
width=7.0cm,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
ymin=76.2838485388727, ymax=265.191734792458,
ytick style={color=black},
title={$K=20, |\Sinit|=3$},
]
\path [draw=color0, thick]
(axis cs:6,83.7342070049448)
--(axis cs:6,93.575331454833);

\path [draw=color0, thick]
(axis cs:7,98.952301935493)
--(axis cs:7,110.965206475914);

\path [draw=color0, thick]
(axis cs:8,130.677829118248)
--(axis cs:8,154.175374845985);

\path [draw=color0, thick]
(axis cs:9,166.367039521195)
--(axis cs:9,202.208668486617);

\path [draw=color0, thick]
(axis cs:10,234.342002370056)
--(axis cs:10,256.741376326386);

\addplot [thick, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
6 88.6547692298889
7 104.958754205704
8 142.426601982117
9 184.287854003906
10 245.541689348221
};
\end{axis}
\end{tikzpicture}

